Fermion spectrum in the quenched U(1) chiral Wilson-Yukawa model

Nature of charged fermion state is investigated in the quenched U(1) chiral Wilson-Yukawa model. Fitting the charged fermion propagator with a single hyperbolic cosine does not yield reliable result. On the other hand the behaviour of the propagator including large lattice size dependence is well described by the large Wilson-Yukawa coupling expansion, providing strong evidence that no charged state exists as an asymptotic particle in this model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%   5 PostScript files for figures %%%%%%%

%%%%%%%%%%%%  fig1.ps %%%%%%%%

%!PostScript
%%BoundingBox: 43 210 510 648
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
1 setlinewidth
/Times-Italic findfont
96 scalefont
 setfont
[] 0 setdash
420 1132 m
420 2491 l
1915 2491 l
1915 1132 l
420 1132 l
stroke
5 setlinewidth
[] 0 setdash
1 setlinewidth
420 1132 m
420 1142 l
606 1132 m
606 1142 l
793 1132 m
793 1142 l
980 1132 m
980 1142 l
1167 1132 m
1167 1142 l
1354 1132 m
1354 1142 l
1541 1132 m
1541 1142 l
1728 1132 m
1728 1142 l
1915 1132 m
1915 1142 l
420 2491 m
420 2481 l
606 2491 m
606 2481 l
793 2491 m
793 2481 l
980 2491 m
980 2481 l
1167 2491 m
1167 2481 l
1354 2491 m
1354 2481 l
1541 2491 m
1541 2481 l
1728 2491 m
1728 2481 l
1915 2491 m
1915 2481 l
stroke
420 1132 m
420 1152 l
793 1132 m
793 1152 l
1167 1132 m
1167 1152 l
1541 1132 m
1541 1152 l
1915 1132 m
1915 1152 l
420 2491 m
420 2471 l
793 2491 m
793 2471 l
1167 2491 m
1167 2471 l
1541 2491 m
1541 2471 l
1915 2491 m
1915 2471 l
/Times-Italic findfont
120 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
stroke
5 setlinewidth
420 1032 m
gsave
420 1032 translate
0 rotate
0 -40  m
(0.0) CS
(0.0) show
grestore
793 1032 m
gsave
793 1032 translate
0 rotate
0 -40  m
(0.1) CS
(0.1) show
grestore
1167 1032 m
gsave
1167 1032 translate
0 rotate
0 -40  m
(0.2) CS
(0.2) show
grestore
1541 1032 m
gsave
1541 1032 translate
0 rotate
0 -40  m
(0.3) CS
(0.3) show
grestore
1915 1032 m
gsave
1915 1032 translate
0 rotate
0 -40  m
(0.4) CS
(0.4) show
grestore
/Helvetica findfont
122 scalefont
 setfont
/Helvetica-Bold findfont
122 scalefont
 setfont
1167 832 m
gsave
1167 832 translate
0 rotate
0 0  m
(Y) CS
(Y) show
grestore
1 setlinewidth
420 1132 m
430 1132 l
420 1267 m
430 1267 l
420 1403 m
430 1403 l
420 1539 m
430 1539 l
420 1675 m
430 1675 l
420 1811 m
430 1811 l
420 1947 m
430 1947 l
420 2083 m
430 2083 l
420 2219 m
430 2219 l
420 2355 m
430 2355 l
420 2491 m
430 2491 l
1915 1132 m
1905 1132 l
1915 1267 m
1905 1267 l
1915 1403 m
1905 1403 l
1915 1539 m
1905 1539 l
1915 1675 m
1905 1675 l
1915 1811 m
1905 1811 l
1915 1947 m
1905 1947 l
1915 2083 m
1905 2083 l
1915 2219 m
1905 2219 l
1915 2355 m
1905 2355 l
1915 2491 m
1905 2491 l
stroke
420 1132 m
440 1132 l
420 1403 m
440 1403 l
420 1675 m
440 1675 l
420 1947 m
440 1947 l
420 2219 m
440 2219 l
420 2491 m
440 2491 l
1915 1132 m
1895 1132 l
1915 1403 m
1895 1403 l
1915 1675 m
1895 1675 l
1915 1947 m
1895 1947 l
1915 2219 m
1895 2219 l
1915 2491 m
1895 2491 l
/Helvetica-Bold findfont
120 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
stroke
5 setlinewidth
343 1132 m
gsave
343 1132 translate
0 rotate
0 -40  m
(0.0) RJ
(0.0) show
grestore
343 1403 m
gsave
343 1403 translate
0 rotate
0 -40  m
(0.1) RJ
(0.1) show
grestore
343 1675 m
gsave
343 1675 translate
0 rotate
0 -40  m
(0.2) RJ
(0.2) show
grestore
343 1947 m
gsave
343 1947 translate
0 rotate
0 -40  m
(0.3) RJ
(0.3) show
grestore
343 2219 m
gsave
343 2219 translate
0 rotate
0 -40  m
(0.4) RJ
(0.4) show
grestore
343 2491 m
gsave
343 2491 translate
0 rotate
0 -40  m
(0.5) RJ
(0.5) show
grestore
1 setlinewidth
[] 0 setdash
793 1537 m
793 1581 l
1167 1874 m
1167 1909 l
1541 2175 m
1541 2189 l
stroke
773 1537 m
813 1537 l
773 1581 m
813 1581 l
1147 1874 m
1187 1874 l
1147 1909 m
1187 1909 l
1521 2175 m
1561 2175 l
1521 2189 m
1561 2189 l
stroke
5 setlinewidth
1 setlinewidth
793 1559 21 0 360 arc
stroke
1167 1892 21 0 360 arc
stroke
1541 2182 21 0 360 arc
stroke
5 setlinewidth
1 setlinewidth
[] 0 setdash
793 1452 m
793 1638 l
1167 1857 m
1167 1906 l
1541 2119 m
1541 2218 l
stroke
776 1452 m
810 1452 l
776 1638 m
810 1638 l
1150 1857 m
1184 1857 l
1150 1906 m
1184 1906 l
1524 2119 m
1558 2119 l
1524 2218 m
1558 2218 l
stroke
5 setlinewidth
1 setlinewidth
773 1525 m
773 1565 l
813 1565 l
813 1525 l
773 1525 l
1147 1862 m
1147 1902 l
1187 1902 l
1187 1862 l
1147 1862 l
1521 2148 m
1521 2188 l
1561 2188 l
1561 2148 l
1521 2148 l
stroke
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[4 8] 0 setdash
1 setlinewidth
420 1132 m
420 1132 l
420 1132 l
457 1177 m
457 1177 l
457 1177 l
494 1222 m
494 1222 l
494 1222 l
532 1266 m
532 1266 l
532 1266 l
569 1308 m
569 1308 l
569 1308 l
606 1349 m
606 1349 l
606 1349 l
644 1390 m
644 1390 l
644 1390 l
681 1429 m
681 1429 l
681 1429 l
718 1468 m
718 1468 l
718 1468 l
756 1506 m
756 1506 l
756 1506 l
793 1543 m
793 1543 l
793 1543 l
831 1579 m
831 1579 l
831 1579 l
868 1615 m
868 1615 l
868 1615 l
905 1649 m
905 1649 l
905 1649 l
943 1684 m
943 1684 l
943 1684 l
980 1717 m
980 1717 l
980 1717 l
1018 1751 m
1018 1751 l
1018 1751 l
1055 1783 m
1055 1783 l
1055 1783 l
1092 1815 m
1092 1815 l
1092 1815 l
1130 1847 m
1130 1847 l
1130 1847 l
1167 1878 m
1167 1878 l
1167 1878 l
1204 1908 m
1204 1908 l
1204 1908 l
1242 1938 m
1242 1938 l
1242 1938 l
1279 1968 m
1279 1968 l
1279 1968 l
1317 1997 m
1317 1997 l
1317 1997 l
1354 2026 m
1354 2026 l
1354 2026 l
1391 2054 m
1391 2054 l
1391 2054 l
1429 2082 m
1429 2082 l
1429 2082 l
1466 2110 m
1466 2110 l
1466 2110 l
1503 2137 m
1503 2137 l
1503 2137 l
1541 2164 m
1541 2164 l
1541 2164 l
1578 2191 m
1578 2191 l
1578 2191 l
1616 2217 m
1616 2217 l
1616 2217 l
1653 2243 m
1653 2243 l
1653 2243 l
1690 2269 m
1690 2269 l
1690 2269 l
1728 2294 m
1728 2294 l
1728 2294 l
1765 2319 m
1765 2319 l
1765 2319 l
1802 2344 m
1802 2344 l
1802 2344 l
1840 2369 m
1840 2369 l
1840 2369 l
1877 2393 m
1877 2393 l
1877 2393 l
1915 2417 m
1915 2417 l
1915 2417 l
stroke
5 setlinewidth
[] 0 setdash
3 setlinewidth
[20 20] 0 setdash
420 1132 m
457 1177 l
494 1222 l
532 1266 l
569 1308 l
606 1349 l
644 1390 l
681 1429 l
718 1468 l
756 1506 l
793 1543 l
831 1579 l
868 1615 l
905 1649 l
943 1684 l
980 1717 l
1018 1751 l
1055 1783 l
1092 1815 l
1130 1847 l
1167 1878 l
1204 1908 l
1242 1938 l
1279 1968 l
1317 1997 l
1354 2026 l
1391 2054 l
1429 2082 l
1466 2110 l
1503 2137 l
1541 2164 l
1578 2191 l
1616 2217 l
1653 2243 l
1690 2269 l
1728 2294 l
1765 2319 l
1802 2344 l
1840 2369 l
1877 2393 l
1915 2417 l
stroke
[] 0 setdash
5 setlinewidth
/Helvetica findfont
96 scalefont
 setfont
/Helvetica-Bold findfont
96 scalefont
 setfont
/Helvetica-Bold findfont
96 scalefont
 setfont
1 setlinewidth
1179 1736 m
stroke
[] 0 setdash
1407 1736 21 0 360 arc
stroke
5 setlinewidth
1464 1736 m
gsave
1464 1736 translate
0 rotate
0 -32  m
(Neutral) show
grestore
/Helvetica-Bold findfont
96 scalefont
 setfont
1 setlinewidth
1179 1616 m
stroke
[] 0 setdash
1387 1596 m
1387 1636 l
1427 1636 l
1427 1596 l
1387 1596 l
stroke
5 setlinewidth
1464 1616 m
gsave
1464 1616 translate
0 rotate
0 -32  m
(Charged) show
grestore
/Helvetica-Bold findfont
96 scalefont
 setfont
[20 20] 0 setdash
3 setlinewidth
1179 1496 m
1407 1496 l
stroke
[] 0 setdash
5 setlinewidth
1464 1496 m
gsave
1464 1496 translate
0 rotate
0 -32  m
(HPE) show
grestore
showpage
%%Trailer
%%BoundingBox: 100 271 459 597

%%%%%%%%%%%%  fig2.ps %%%%%%%%

%!PostScript
%%BoundingBox: 43 210 510 631
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 1132 m
420 2491 l
1915 2491 l
1915 1132 l
420 1132 l
stroke
5 setlinewidth
[] 0 setdash
1 setlinewidth
420 1132 m
420 1142 l
569 1132 m
569 1142 l
719 1132 m
719 1142 l
868 1132 m
868 1142 l
1018 1132 m
1018 1142 l
1167 1132 m
1167 1142 l
1317 1132 m
1317 1142 l
1466 1132 m
1466 1142 l
1616 1132 m
1616 1142 l
1765 1132 m
1765 1142 l
1915 1132 m
1915 1142 l
420 2491 m
420 2481 l
569 2491 m
569 2481 l
719 2491 m
719 2481 l
868 2491 m
868 2481 l
1018 2491 m
1018 2481 l
1167 2491 m
1167 2481 l
1317 2491 m
1317 2481 l
1466 2491 m
1466 2481 l
1616 2491 m
1616 2481 l
1765 2491 m
1765 2481 l
1915 2491 m
1915 2481 l
stroke
420 1132 m
420 1152 l
719 1132 m
719 1152 l
1018 1132 m
1018 1152 l
1317 1132 m
1317 1152 l
1616 1132 m
1616 1152 l
1915 1132 m
1915 1152 l
420 2491 m
420 2471 l
719 2491 m
719 2471 l
1018 2491 m
1018 2471 l
1317 2491 m
1317 2471 l
1616 2491 m
1616 2471 l
1915 2491 m
1915 2471 l
/Times-Italic findfont
120 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
stroke
5 setlinewidth
420 1032 m
gsave
420 1032 translate
0 rotate
0 -40  m
(0.0) CS
(0.0) show
grestore
719 1032 m
gsave
719 1032 translate
0 rotate
0 -40  m
(0.1) CS
(0.1) show
grestore
1018 1032 m
gsave
1018 1032 translate
0 rotate
0 -40  m
(0.2) CS
(0.2) show
grestore
1317 1032 m
gsave
1317 1032 translate
0 rotate
0 -40  m
(0.3) CS
(0.3) show
grestore
1616 1032 m
gsave
1616 1032 translate
0 rotate
0 -40  m
(0.4) CS
(0.4) show
grestore
1915 1032 m
gsave
1915 1032 translate
0 rotate
0 -40  m
(0.5) CS
(0.5) show
grestore
/Helvetica findfont
122 scalefont
 setfont
/Helvetica-Bold findfont
122 scalefont
 setfont
1167 832 m
gsave
1167 832 translate
0 rotate
0 0  m
(Y) CS
(Y) show
grestore
1 setlinewidth
420 1132 m
430 1132 l
420 1236 m
430 1236 l
420 1341 m
430 1341 l
420 1445 m
430 1445 l
420 1550 m
430 1550 l
420 1654 m
430 1654 l
420 1759 m
430 1759 l
420 1863 m
430 1863 l
420 1968 m
430 1968 l
420 2072 m
430 2072 l
420 2177 m
430 2177 l
420 2281 m
430 2281 l
420 2386 m
430 2386 l
420 2491 m
430 2491 l
1915 1132 m
1905 1132 l
1915 1236 m
1905 1236 l
1915 1341 m
1905 1341 l
1915 1445 m
1905 1445 l
1915 1550 m
1905 1550 l
1915 1654 m
1905 1654 l
1915 1759 m
1905 1759 l
1915 1863 m
1905 1863 l
1915 1968 m
1905 1968 l
1915 2072 m
1905 2072 l
1915 2177 m
1905 2177 l
1915 2281 m
1905 2281 l
1915 2386 m
1905 2386 l
1915 2491 m
1905 2491 l
stroke
420 1132 m
440 1132 l
420 1341 m
440 1341 l
420 1550 m
440 1550 l
420 1759 m
440 1759 l
420 1968 m
440 1968 l
420 2177 m
440 2177 l
420 2386 m
440 2386 l
1915 1132 m
1895 1132 l
1915 1341 m
1895 1341 l
1915 1550 m
1895 1550 l
1915 1759 m
1895 1759 l
1915 1968 m
1895 1968 l
1915 2177 m
1895 2177 l
1915 2386 m
1895 2386 l
/Helvetica-Bold findfont
120 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
stroke
5 setlinewidth
343 1132 m
gsave
343 1132 translate
0 rotate
0 -40  m
(0.0) RJ
(0.0) show
grestore
343 1341 m
gsave
343 1341 translate
0 rotate
0 -40  m
(0.1) RJ
(0.1) show
grestore
343 1550 m
gsave
343 1550 translate
0 rotate
0 -40  m
(0.2) RJ
(0.2) show
grestore
343 1759 m
gsave
343 1759 translate
0 rotate
0 -40  m
(0.3) RJ
(0.3) show
grestore
343 1968 m
gsave
343 1968 translate
0 rotate
0 -40  m
(0.4) RJ
(0.4) show
grestore
343 2177 m
gsave
343 2177 translate
0 rotate
0 -40  m
(0.5) RJ
(0.5) show
grestore
343 2386 m
gsave
343 2386 translate
0 rotate
0 -40  m
(0.6) RJ
(0.6) show
grestore
1 setlinewidth
[] 0 setdash
719 1527 m
719 1527 l
719 1531 m
719 1531 l
1616 2277 m
1616 2277 l
1616 2281 m
1616 2281 l
stroke
5 setlinewidth
1 setlinewidth
719 1529 18 0 360 arc
stroke
1616 2279 18 0 360 arc
stroke
5 setlinewidth
1 setlinewidth
[] 0 setdash
1616 2279 m
1616 2279 l
1616 2284 m
1616 2284 l
stroke
5 setlinewidth
1 setlinewidth
1595 2260 m
1595 2302 l
1637 2302 l
1637 2260 l
1595 2260 l
stroke
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[4 8] 0 setdash
1 setlinewidth
420 1132 m
420 1132 l
420 1132 l
449 1180 m
449 1180 l
449 1180 l
479 1226 m
479 1226 l
479 1226 l
509 1269 m
509 1269 l
509 1269 l
539 1311 m
539 1311 l
539 1311 l
569 1352 m
569 1352 l
569 1352 l
599 1390 m
599 1390 l
599 1390 l
629 1428 m
629 1428 l
629 1428 l
659 1464 m
659 1464 l
659 1464 l
689 1499 m
689 1499 l
689 1499 l
718 1533 m
718 1533 l
718 1533 l
748 1566 m
748 1566 l
748 1566 l
778 1599 m
778 1599 l
778 1599 l
808 1630 m
808 1630 l
808 1630 l
838 1661 m
838 1661 l
838 1661 l
868 1690 m
868 1690 l
868 1690 l
898 1720 m
898 1720 l
898 1720 l
928 1748 m
928 1748 l
928 1748 l
958 1776 m
958 1776 l
958 1776 l
988 1804 m
988 1804 l
988 1804 l
1018 1831 m
1018 1831 l
1018 1831 l
1047 1857 m
1047 1857 l
1047 1857 l
1077 1883 m
1077 1883 l
1077 1883 l
1107 1908 m
1107 1908 l
1107 1908 l
1137 1933 m
1137 1933 l
1137 1933 l
1167 1958 m
1167 1958 l
1167 1958 l
1197 1982 m
1197 1982 l
1197 1982 l
1227 2005 m
1227 2005 l
1227 2005 l
1257 2029 m
1257 2029 l
1257 2029 l
1287 2052 m
1287 2052 l
1287 2052 l
1317 2074 m
1317 2074 l
1317 2074 l
1346 2097 m
1346 2097 l
1346 2097 l
1376 2119 m
1376 2119 l
1376 2119 l
1406 2140 m
1406 2140 l
1406 2140 l
1436 2162 m
1436 2162 l
1436 2162 l
1466 2183 m
1466 2183 l
1466 2183 l
1496 2203 m
1496 2203 l
1496 2203 l
1526 2224 m
1526 2224 l
1526 2224 l
1556 2244 m
1556 2244 l
1556 2244 l
1586 2264 m
1586 2264 l
1586 2264 l
1616 2284 m
1616 2284 l
1616 2284 l
1645 2303 m
1645 2303 l
1645 2303 l
1675 2323 m
1675 2323 l
1675 2323 l
1705 2342 m
1705 2342 l
1705 2342 l
1735 2360 m
1735 2360 l
1735 2360 l
1765 2379 m
1765 2379 l
1765 2379 l
1795 2397 m
1795 2397 l
1795 2397 l
1825 2415 m
1825 2415 l
1825 2415 l
1855 2433 m
1855 2433 l
1855 2433 l
1885 2451 m
1885 2451 l
1885 2451 l
1915 2469 m
1915 2469 l
1915 2469 l
stroke
5 setlinewidth
[] 0 setdash
3 setlinewidth
[20 20] 0 setdash
420 1132 m
449 1180 l
479 1226 l
509 1269 l
539 1311 l
569 1352 l
599 1390 l
629 1428 l
659 1464 l
689 1499 l
718 1533 l
748 1566 l
778 1599 l
808 1630 l
838 1661 l
868 1690 l
898 1720 l
928 1748 l
958 1776 l
988 1804 l
1018 1831 l
1047 1857 l
1077 1883 l
1107 1908 l
1137 1933 l
1167 1958 l
1197 1982 l
1227 2005 l
1257 2029 l
1287 2052 l
1317 2074 l
1346 2097 l
1376 2119 l
1406 2140 l
1436 2162 l
1466 2183 l
1496 2203 l
1526 2224 l
1556 2244 l
1586 2264 l
1616 2284 l
1645 2303 l
1675 2323 l
1705 2342 l
1735 2360 l
1765 2379 l
1795 2397 l
1825 2415 l
1855 2433 l
1885 2451 l
1915 2469 l
stroke
[] 0 setdash
5 setlinewidth
/Helvetica findfont
96 scalefont
 setfont
/Helvetica-Bold findfont
96 scalefont
 setfont
/Helvetica-Bold findfont
96 scalefont
 setfont
1 setlinewidth
1225 1736 m
stroke
[] 0 setdash
1453 1736 18 0 360 arc
stroke
5 setlinewidth
1510 1736 m
gsave
1510 1736 translate
0 rotate
0 -32  m
(8) show
/Helvetica-Bold findfont
57 scalefont
 setfont
0 57 rmoveto
(3) show
/Helvetica-Bold findfont
96 scalefont
 setfont
0 -57 rmoveto
(x16) show
grestore
/Helvetica-Bold findfont
96 scalefont
 setfont
1 setlinewidth
1225 1616 m
stroke
[] 0 setdash
1432 1595 m
1432 1637 l
1474 1637 l
1474 1595 l
1432 1595 l
stroke
5 setlinewidth
1510 1616 m
gsave
1510 1616 translate
0 rotate
0 -32  m
(12) show
/Helvetica-Bold findfont
57 scalefont
 setfont
0 57 rmoveto
(3) show
/Helvetica-Bold findfont
96 scalefont
 setfont
0 -57 rmoveto
(x16) show
grestore
/Helvetica-Bold findfont
96 scalefont
 setfont
[20 20] 0 setdash
3 setlinewidth
1225 1496 m
1453 1496 l
stroke
[] 0 setdash
5 setlinewidth
1510 1496 m
gsave
1510 1496 translate
0 rotate
0 -32  m
(HPE) show
grestore
showpage
%%Trailer
%%BoundingBox: 100 271 459 597

%%%%%%%%%%%%  fig3.ps %%%%%%%%

%!PostScript
%%BoundingBox:  43 236 525 631
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 1283 m
420 2491 l
2030 2491 l
2030 1283 l
420 1283 l
stroke
5 setlinewidth
[] 0 setdash
1 setlinewidth
420 1283 m
420 1293 l
621 1283 m
621 1293 l
822 1283 m
822 1293 l
1023 1283 m
1023 1293 l
1225 1283 m
1225 1293 l
1426 1283 m
1426 1293 l
1627 1283 m
1627 1293 l
1828 1283 m
1828 1293 l
2030 1283 m
2030 1293 l
stroke
420 1283 m
420 1303 l
822 1283 m
822 1303 l
1225 1283 m
1225 1303 l
1627 1283 m
1627 1303 l
2030 1283 m
2030 1303 l
/Times-Italic findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
420 1183 m
gsave
420 1183 translate
0 rotate
0 -40  m
(0) CS
(0) show
grestore
822 1183 m
gsave
822 1183 translate
0 rotate
0 -40  m
(2) CS
(2) show
grestore
1225 1183 m
gsave
1225 1183 translate
0 rotate
0 -40  m
(4) CS
(4) show
grestore
1627 1183 m
gsave
1627 1183 translate
0 rotate
0 -40  m
(6) CS
(6) show
grestore
2030 1183 m
gsave
2030 1183 translate
0 rotate
0 -40  m
(8) CS
(8) show
grestore
/Helvetica-Bold findfont
122 scalefont
 setfont
1225 983 m
gsave
1225 983 translate
0 rotate
0 0  m
(tmin) CS
(t) show
/Helvetica-Bold findfont
73 scalefont
 setfont
0 -36 rmoveto
(min) show
grestore
1 setlinewidth
420 1283 m
430 1283 l
420 1417 m
430 1417 l
420 1551 m
430 1551 l
420 1685 m
430 1685 l
420 1819 m
430 1819 l
420 1954 m
430 1954 l
420 2088 m
430 2088 l
420 2222 m
430 2222 l
420 2356 m
430 2356 l
420 2491 m
430 2491 l
2030 1283 m
2020 1283 l
2030 1417 m
2020 1417 l
2030 1551 m
2020 1551 l
2030 1685 m
2020 1685 l
2030 1819 m
2020 1819 l
2030 1954 m
2020 1954 l
2030 2088 m
2020 2088 l
2030 2222 m
2020 2222 l
2030 2356 m
2020 2356 l
2030 2491 m
2020 2491 l
stroke
420 1283 m
440 1283 l
420 1551 m
440 1551 l
420 1819 m
440 1819 l
420 2088 m
440 2088 l
420 2356 m
440 2356 l
2030 1283 m
2010 1283 l
2030 1551 m
2010 1551 l
2030 1819 m
2010 1819 l
2030 2088 m
2010 2088 l
2030 2356 m
2010 2356 l
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
343 1283 m
gsave
343 1283 translate
0 rotate
0 -40  m
(0.4) RJ
(0.4) show
grestore
343 1551 m
gsave
343 1551 translate
0 rotate
0 -40  m
(0.6) RJ
(0.6) show
grestore
343 1819 m
gsave
343 1819 translate
0 rotate
0 -40  m
(0.8) RJ
(0.8) show
grestore
343 2088 m
gsave
343 2088 translate
0 rotate
0 -40  m
(1.0) RJ
(1.0) show
grestore
343 2356 m
gsave
343 2356 translate
0 rotate
0 -40  m
(1.2) RJ
(1.2) show
grestore
3 setlinewidth
[4 8] 0 setdash
1 setlinewidth
1828 1393 m
1828 2324 l
1627 1644 m
1627 1879 l
1426 1774 m
1426 1897 l
1225 1842 m
1225 1912 l
1023 1931 m
1023 1992 l
822 2039 m
822 2180 l
621 2038 m
621 2180 l
stroke
[] 0 setdash
1808 1393 m
1848 1393 l
1808 2324 m
1848 2324 l
1607 1644 m
1647 1644 l
1607 1879 m
1647 1879 l
1406 1774 m
1446 1774 l
1406 1897 m
1446 1897 l
1205 1842 m
1245 1842 l
1205 1912 m
1245 1912 l
1003 1931 m
1043 1931 l
1003 1992 m
1043 1992 l
802 2039 m
842 2039 l
802 2180 m
842 2180 l
601 2038 m
641 2038 l
601 2180 m
641 2180 l
stroke
5 setlinewidth
3 setlinewidth
1828 1858 20 0 360 arc
stroke
1627 1762 20 0 360 arc
stroke
1426 1835 20 0 360 arc
stroke
1225 1877 20 0 360 arc
stroke
1023 1962 20 0 360 arc
stroke
822 2109 20 0 360 arc
stroke
621 2109 20 0 360 arc
stroke
5 setlinewidth
3 setlinewidth
[] 0 setdash
1 setlinewidth
1828 1449 m
1828 2072 l
1627 1814 m
1627 1988 l
1426 1926 m
1426 2013 l
1225 2053 m
1225 2147 l
1023 2182 m
1023 2353 l
822 2315 m
822 2454 l
621 2304 m
621 2460 l
stroke
1808 1449 m
1848 1449 l
1808 2072 m
1848 2072 l
1607 1814 m
1647 1814 l
1607 1988 m
1647 1988 l
1406 1926 m
1446 1926 l
1406 2013 m
1446 2013 l
1205 2053 m
1245 2053 l
1205 2147 m
1245 2147 l
1003 2182 m
1043 2182 l
1003 2353 m
1043 2353 l
802 2315 m
842 2315 l
802 2454 m
842 2454 l
601 2304 m
641 2304 l
601 2460 m
641 2460 l
stroke
5 setlinewidth
3 setlinewidth
1811 1743 m
1811 1777 l
1845 1777 l
1845 1743 l
1811 1743 l
1610 1884 m
1610 1918 l
1644 1918 l
1644 1884 l
1610 1884 l
1409 1953 m
1409 1987 l
1443 1987 l
1443 1953 l
1409 1953 l
1208 2083 m
1208 2117 l
1242 2117 l
1242 2083 l
1208 2083 l
1006 2251 m
1006 2285 l
1040 2285 l
1040 2251 l
1006 2251 l
805 2367 m
805 2401 l
839 2401 l
839 2367 l
805 2367 l
604 2365 m
604 2399 l
638 2399 l
638 2365 l
604 2365 l
stroke
5 setlinewidth
3 setlinewidth
1 setlinewidth
1828 1858 m
1828 1858 l
1627 1762 m
1627 1762 l
1426 1835 m
1426 1835 l
1225 1877 m
1225 1877 l
1023 1962 m
1023 1962 l
822 2109 m
822 2109 l
621 2109 m
621 2109 l
stroke
1828 1858 m
1828 1858 l
1828 1858 l
1627 1762 m
1627 1762 l
1627 1762 l
1426 1835 m
1426 1835 l
1426 1835 l
1225 1877 m
1225 1877 l
1225 1877 l
1023 1962 m
1023 1962 l
1023 1962 l
822 2109 m
822 2109 l
822 2109 l
621 2109 m
621 2109 l
621 2109 l
stroke
5 setlinewidth
3 setlinewidth
1828 1858 m
1627 1762 l
1426 1835 l
1225 1877 l
1023 1962 l
822 2109 l
621 2109 l
stroke
5 setlinewidth
3 setlinewidth
1 setlinewidth
1828 1760 m
1828 1760 l
1627 1901 m
1627 1901 l
1426 1970 m
1426 1970 l
1225 2100 m
1225 2100 l
1023 2268 m
1023 2268 l
822 2384 m
822 2384 l
621 2382 m
621 2382 l
stroke
1828 1760 m
1828 1760 l
1828 1760 l
1627 1901 m
1627 1901 l
1627 1901 l
1426 1970 m
1426 1970 l
1426 1970 l
1225 2100 m
1225 2100 l
1225 2100 l
1023 2268 m
1023 2268 l
1023 2268 l
822 2384 m
822 2384 l
822 2384 l
621 2382 m
621 2382 l
621 2382 l
stroke
5 setlinewidth
3 setlinewidth
1828 1760 m
1627 1901 l
1426 1970 l
1225 2100 l
1023 2268 l
822 2384 l
621 2382 l
stroke
5 setlinewidth
/Helvetica-Bold findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
3 setlinewidth
305 1736 m
stroke
[] 0 setdash
589 1736 20 0 360 arc
stroke
5 setlinewidth
660 1736 m
gsave
660 1736 translate
0 rotate
0 -40  m
(8) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(x16) show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
3 setlinewidth
305 1586 m
stroke
[] 0 setdash
572 1569 m
572 1603 l
606 1603 l
606 1569 l
572 1569 l
stroke
5 setlinewidth
660 1586 m
gsave
660 1586 translate
0 rotate
0 -40  m
(12) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(x16) show
grestore
showpage
%%Trailer
%%BoundingBox: 73 307 487 597

%%%%%%%%%%%%  fig4.ps %%%%%%%%

%!PostScript
%%BoundingBox: 51 244 545 694
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
535 1283 m
535 2551 l
2029 2551 l
2029 1283 l
535 1283 l
stroke
5 setlinewidth
[] 0 setdash
1 setlinewidth
535 1283 m
535 1293 l
721 1283 m
721 1293 l
908 1283 m
908 1293 l
1095 1283 m
1095 1293 l
1282 1283 m
1282 1293 l
1469 1283 m
1469 1293 l
1656 1283 m
1656 1293 l
1843 1283 m
1843 1293 l
2029 1283 m
2029 1293 l
535 2551 m
535 2541 l
721 2551 m
721 2541 l
908 2551 m
908 2541 l
1095 2551 m
1095 2541 l
1282 2551 m
1282 2541 l
1469 2551 m
1469 2541 l
1656 2551 m
1656 2541 l
1843 2551 m
1843 2541 l
2029 2551 m
2029 2541 l
stroke
535 1283 m
535 1303 l
908 1283 m
908 1303 l
1282 1283 m
1282 1303 l
1656 1283 m
1656 1303 l
2029 1283 m
2029 1303 l
535 2551 m
535 2531 l
908 2551 m
908 2531 l
1282 2551 m
1282 2531 l
1656 2551 m
1656 2531 l
2029 2551 m
2029 2531 l
/Times-Italic findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
535 1183 m
gsave
535 1183 translate
0 rotate
0 -40  m
(0.0) CS
(0.0) show
grestore
908 1183 m
gsave
908 1183 translate
0 rotate
0 -40  m
(4.0) CS
(4.0) show
grestore
1282 1183 m
gsave
1282 1183 translate
0 rotate
0 -40  m
(8.0) CS
(8.0) show
grestore
1656 1183 m
gsave
1656 1183 translate
0 rotate
0 -40  m
(12.0) CS
(12.0) show
grestore
2029 1183 m
gsave
2029 1183 translate
0 rotate
0 -40  m
(16.0) CS
(16.0) show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1282 983 m
gsave
1282 983 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
1 setlinewidth
535 1359 m
545 1359 l
535 1404 m
545 1404 l
535 1435 m
545 1435 l
535 1460 m
545 1460 l
535 1480 m
545 1480 l
535 1497 m
545 1497 l
535 1512 m
545 1512 l
535 1525 m
545 1525 l
535 1613 m
545 1613 l
535 1657 m
545 1657 l
535 1689 m
545 1689 l
535 1713 m
545 1713 l
535 1734 m
545 1734 l
535 1751 m
545 1751 l
535 1765 m
545 1765 l
535 1778 m
545 1778 l
535 1866 m
545 1866 l
535 1911 m
545 1911 l
535 1943 m
545 1943 l
535 1967 m
545 1967 l
535 1987 m
545 1987 l
535 2004 m
545 2004 l
535 2019 m
545 2019 l
535 2032 m
545 2032 l
535 2120 m
545 2120 l
535 2165 m
545 2165 l
535 2196 m
545 2196 l
535 2221 m
545 2221 l
535 2241 m
545 2241 l
535 2258 m
545 2258 l
535 2273 m
545 2273 l
535 2286 m
545 2286 l
535 2374 m
545 2374 l
535 2418 m
545 2418 l
535 2450 m
545 2450 l
535 2475 m
545 2475 l
535 2495 m
545 2495 l
535 2512 m
545 2512 l
535 2526 m
545 2526 l
535 2539 m
545 2539 l
2029 1359 m
2019 1359 l
2029 1404 m
2019 1404 l
2029 1435 m
2019 1435 l
2029 1460 m
2019 1460 l
2029 1480 m
2019 1480 l
2029 1497 m
2019 1497 l
2029 1512 m
2019 1512 l
2029 1525 m
2019 1525 l
2029 1613 m
2019 1613 l
2029 1657 m
2019 1657 l
2029 1689 m
2019 1689 l
2029 1713 m
2019 1713 l
2029 1734 m
2019 1734 l
2029 1751 m
2019 1751 l
2029 1765 m
2019 1765 l
2029 1778 m
2019 1778 l
2029 1866 m
2019 1866 l
2029 1911 m
2019 1911 l
2029 1943 m
2019 1943 l
2029 1967 m
2019 1967 l
2029 1987 m
2019 1987 l
2029 2004 m
2019 2004 l
2029 2019 m
2019 2019 l
2029 2032 m
2019 2032 l
2029 2120 m
2019 2120 l
2029 2165 m
2019 2165 l
2029 2196 m
2019 2196 l
2029 2221 m
2019 2221 l
2029 2241 m
2019 2241 l
2029 2258 m
2019 2258 l
2029 2273 m
2019 2273 l
2029 2286 m
2019 2286 l
2029 2374 m
2019 2374 l
2029 2418 m
2019 2418 l
2029 2450 m
2019 2450 l
2029 2475 m
2019 2475 l
2029 2495 m
2019 2495 l
2029 2512 m
2019 2512 l
2029 2526 m
2019 2526 l
2029 2539 m
2019 2539 l
stroke
535 1283 m
555 1283 l
535 1536 m
555 1536 l
535 1790 m
555 1790 l
535 2044 m
555 2044 l
535 2297 m
555 2297 l
535 2551 m
555 2551 l
2029 1283 m
2009 1283 l
2029 1536 m
2009 1536 l
2029 1790 m
2009 1790 l
2029 2044 m
2009 2044 l
2029 2297 m
2009 2297 l
2029 2551 m
2009 2551 l
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
458 1283 m
gsave
458 1283 translate
0 rotate
0 -40  m
(10-6) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-6) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 1536 m
gsave
458 1536 translate
0 rotate
0 -40  m
(10-5) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-5) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 1790 m
gsave
458 1790 translate
0 rotate
0 -40  m
(10-4) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-4) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 2044 m
gsave
458 2044 translate
0 rotate
0 -40  m
(10-3) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 2297 m
gsave
458 2297 translate
0 rotate
0 -40  m
(10-2) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-2) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 2551 m
gsave
458 2551 translate
0 rotate
0 -40  m
(10-1) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-1) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1282 2651 m
gsave
1282 2651 translate
0 rotate
0 0  m
(Y=0.4) CS
(Y=0.4) show
grestore
1 setlinewidth
[] 0 setdash
628 2355 m
628 2356 l
721 2200 m
721 2202 l
815 2074 m
815 2081 l
908 1958 m
908 1969 l
1002 1868 m
1002 1884 l
1095 1767 m
1095 1788 l
1189 1697 m
1189 1724 l
1282 1650 m
1282 1697 l
1375 1682 m
1375 1727 l
1469 1758 m
1469 1784 l
1562 1848 m
1562 1869 l
1656 1958 m
1656 1971 l
1749 2069 m
1749 2078 l
1843 2195 m
1843 2198 l
1936 2354 m
1936 2356 l
stroke
610 2355 m
646 2355 l
610 2356 m
646 2356 l
703 2200 m
739 2200 l
703 2202 m
739 2202 l
797 2074 m
833 2074 l
797 2081 m
833 2081 l
890 1958 m
926 1958 l
890 1969 m
926 1969 l
984 1868 m
1020 1868 l
984 1884 m
1020 1884 l
1077 1767 m
1113 1767 l
1077 1788 m
1113 1788 l
1171 1697 m
1207 1697 l
1171 1724 m
1207 1724 l
1264 1650 m
1300 1650 l
1264 1697 m
1300 1697 l
1357 1682 m
1393 1682 l
1357 1727 m
1393 1727 l
1451 1758 m
1487 1758 l
1451 1784 m
1487 1784 l
1544 1848 m
1580 1848 l
1544 1869 m
1580 1869 l
1638 1958 m
1674 1958 l
1638 1971 m
1674 1971 l
1731 2069 m
1767 2069 l
1731 2078 m
1767 2078 l
1825 2195 m
1861 2195 l
1825 2198 m
1861 2198 l
1918 2354 m
1954 2354 l
1918 2356 m
1954 2356 l
stroke
5 setlinewidth
1 setlinewidth
628 2355 25 0 360 arc
stroke
721 2201 25 0 360 arc
stroke
815 2078 25 0 360 arc
stroke
908 1964 25 0 360 arc
stroke
1002 1876 25 0 360 arc
stroke
1095 1778 25 0 360 arc
stroke
1189 1712 25 0 360 arc
stroke
1282 1676 25 0 360 arc
stroke
1375 1707 25 0 360 arc
stroke
1469 1772 25 0 360 arc
stroke
1562 1859 25 0 360 arc
stroke
1656 1964 25 0 360 arc
stroke
1749 2073 25 0 360 arc
stroke
1843 2197 25 0 360 arc
stroke
1936 2355 25 0 360 arc
stroke
5 setlinewidth
1 setlinewidth
[] 0 setdash
628 2348 m
628 2348 l
721 2174 m
721 2177 l
815 2033 m
815 2038 l
908 1893 m
908 1899 l
1002 1769 m
1002 1781 l
1095 1658 m
1095 1678 l
1189 1567 m
1189 1596 l
1282 1544 m
1282 1569 l
1375 1575 m
1375 1606 l
1469 1663 m
1469 1684 l
1562 1768 m
1562 1781 l
1656 1898 m
1656 1907 l
1749 2033 m
1749 2038 l
1843 2174 m
1843 2176 l
1936 2349 m
1936 2349 l
stroke
613 2348 m
643 2348 l
613 2348 m
643 2348 l
706 2174 m
736 2174 l
706 2177 m
736 2177 l
800 2033 m
830 2033 l
800 2038 m
830 2038 l
893 1893 m
923 1893 l
893 1899 m
923 1899 l
987 1769 m
1017 1769 l
987 1781 m
1017 1781 l
1080 1658 m
1110 1658 l
1080 1678 m
1110 1678 l
1174 1567 m
1204 1567 l
1174 1596 m
1204 1596 l
1267 1544 m
1297 1544 l
1267 1569 m
1297 1569 l
1360 1575 m
1390 1575 l
1360 1606 m
1390 1606 l
1454 1663 m
1484 1663 l
1454 1684 m
1484 1684 l
1547 1768 m
1577 1768 l
1547 1781 m
1577 1781 l
1641 1898 m
1671 1898 l
1641 1907 m
1671 1907 l
1734 2033 m
1764 2033 l
1734 2038 m
1764 2038 l
1828 2174 m
1858 2174 l
1828 2176 m
1858 2176 l
1921 2349 m
1951 2349 l
1921 2349 m
1951 2349 l
stroke
5 setlinewidth
1 setlinewidth
608 2328 m
608 2368 l
648 2368 l
648 2328 l
608 2328 l
701 2155 m
701 2195 l
741 2195 l
741 2155 l
701 2155 l
795 2015 m
795 2055 l
835 2055 l
835 2015 l
795 2015 l
888 1876 m
888 1916 l
928 1916 l
928 1876 l
888 1876 l
982 1755 m
982 1795 l
1022 1795 l
1022 1755 l
982 1755 l
1075 1649 m
1075 1689 l
1115 1689 l
1115 1649 l
1075 1649 l
1169 1562 m
1169 1602 l
1209 1602 l
1209 1562 l
1169 1562 l
1262 1537 m
1262 1577 l
1302 1577 l
1302 1537 l
1262 1537 l
1355 1572 m
1355 1612 l
1395 1612 l
1395 1572 l
1355 1572 l
1449 1654 m
1449 1694 l
1489 1694 l
1489 1654 l
1449 1654 l
1542 1754 m
1542 1794 l
1582 1794 l
1582 1754 l
1542 1754 l
1636 1882 m
1636 1922 l
1676 1922 l
1676 1882 l
1636 1882 l
1729 2015 m
1729 2055 l
1769 2055 l
1769 2015 l
1729 2015 l
1823 2155 m
1823 2195 l
1863 2195 l
1863 2155 l
1823 2155 l
1916 2329 m
1916 2369 l
1956 2369 l
1956 2329 l
1916 2329 l
stroke
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
628 2351 m
628 2351 l
628 2351 l
721 2194 m
721 2194 l
721 2194 l
815 2062 m
815 2062 l
815 2062 l
908 1947 m
908 1947 l
908 1947 l
1002 1842 m
1002 1842 l
1002 1842 l
1095 1751 m
1095 1751 l
1095 1751 l
1189 1684 m
1189 1684 l
1189 1684 l
1282 1659 m
1282 1659 l
1282 1659 l
1375 1684 m
1375 1684 l
1375 1684 l
1469 1751 m
1469 1751 l
1469 1751 l
1562 1842 m
1562 1842 l
1562 1842 l
1656 1947 m
1656 1947 l
1656 1947 l
1749 2062 m
1749 2062 l
1749 2062 l
1843 2194 m
1843 2194 l
1843 2194 l
1936 2351 m
1936 2351 l
1936 2351 l
stroke
5 setlinewidth
3 setlinewidth
[20 20] 0 setdash
628 2351 m
721 2194 l
815 2062 l
908 1947 l
1002 1842 l
1095 1751 l
1189 1684 l
1282 1659 l
1375 1684 l
1469 1751 l
1562 1842 l
1656 1947 l
1749 2062 l
1843 2194 l
1936 2351 l
stroke
[] 0 setdash
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
628 2345 m
628 2345 l
721 2172 m
721 2172 l
815 2017 m
815 2017 l
908 1878 m
908 1878 l
1002 1754 m
1002 1754 l
1095 1648 m
1095 1648 l
1189 1572 m
1189 1572 l
1282 1543 m
1282 1543 l
1375 1572 m
1375 1572 l
1469 1648 m
1469 1648 l
1562 1754 m
1562 1754 l
1656 1878 m
1656 1878 l
1749 2017 m
1749 2017 l
1843 2172 m
1843 2172 l
1936 2345 m
1936 2345 l
stroke
628 2345 m
628 2345 l
628 2345 l
721 2172 m
721 2172 l
721 2172 l
815 2017 m
815 2017 l
815 2017 l
908 1878 m
908 1878 l
908 1878 l
1002 1754 m
1002 1754 l
1002 1754 l
1095 1648 m
1095 1648 l
1095 1648 l
1189 1572 m
1189 1572 l
1189 1572 l
1282 1543 m
1282 1543 l
1282 1543 l
1375 1572 m
1375 1572 l
1375 1572 l
1469 1648 m
1469 1648 l
1469 1648 l
1562 1754 m
1562 1754 l
1562 1754 l
1656 1878 m
1656 1878 l
1656 1878 l
1749 2017 m
1749 2017 l
1749 2017 l
1843 2172 m
1843 2172 l
1843 2172 l
1936 2345 m
1936 2345 l
1936 2345 l
stroke
5 setlinewidth
3 setlinewidth
[20 20] 0 setdash
628 2345 m
721 2172 l
815 2017 l
908 1878 l
1002 1754 l
1095 1648 l
1189 1572 l
1282 1543 l
1375 1572 l
1469 1648 l
1562 1754 l
1656 1878 l
1749 2017 l
1843 2172 l
1936 2345 l
stroke
[] 0 setdash
5 setlinewidth
3 setlinewidth
1 setlinewidth
628 2351 m
628 2351 l
628 2351 l
721 2195 m
721 2195 l
721 2195 l
815 2072 m
815 2072 l
815 2072 l
908 1959 m
908 1959 l
908 1959 l
1002 1855 m
1002 1855 l
1002 1855 l
1095 1763 m
1095 1763 l
1095 1763 l
1189 1695 m
1189 1695 l
1189 1695 l
1282 1669 m
1282 1669 l
1282 1669 l
1375 1695 m
1375 1695 l
1375 1695 l
1469 1763 m
1469 1763 l
1469 1763 l
1562 1855 m
1562 1855 l
1562 1855 l
1656 1959 m
1656 1959 l
1656 1959 l
1749 2072 m
1749 2072 l
1749 2072 l
1843 2195 m
1843 2195 l
1843 2195 l
1936 2351 m
1936 2351 l
1936 2351 l
stroke
5 setlinewidth
3 setlinewidth
628 2351 m
721 2195 l
815 2072 l
908 1959 l
1002 1855 l
1095 1763 l
1189 1695 l
1282 1669 l
1375 1695 l
1469 1763 l
1562 1855 l
1656 1959 l
1749 2072 l
1843 2195 l
1936 2351 l
stroke
5 setlinewidth
3 setlinewidth
1 setlinewidth
628 2342 m
628 2342 l
628 2342 l
721 2168 m
721 2168 l
721 2168 l
815 2029 m
815 2029 l
815 2029 l
908 1896 m
908 1896 l
908 1896 l
1002 1773 m
1002 1773 l
1002 1773 l
1095 1666 m
1095 1666 l
1095 1666 l
1189 1586 m
1189 1586 l
1189 1586 l
1282 1554 m
1282 1554 l
1282 1554 l
1375 1586 m
1375 1586 l
1375 1586 l
1469 1666 m
1469 1666 l
1469 1666 l
1562 1773 m
1562 1773 l
1562 1773 l
1656 1896 m
1656 1896 l
1656 1896 l
1749 2029 m
1749 2029 l
1749 2029 l
1843 2168 m
1843 2168 l
1843 2168 l
1936 2342 m
1936 2342 l
1936 2342 l
stroke
5 setlinewidth
3 setlinewidth
628 2342 m
721 2168 l
815 2029 l
908 1896 l
1002 1773 l
1095 1666 l
1189 1586 l
1282 1554 l
1375 1586 l
1469 1666 l
1562 1773 l
1656 1896 l
1749 2029 l
1843 2168 l
1936 2342 l
stroke
5 setlinewidth
/Helvetica-Bold findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
1 setlinewidth
811 2340 m
stroke
[] 0 setdash
1095 2340 25 0 360 arc
stroke
5 setlinewidth
1166 2340 m
gsave
1166 2340 translate
0 rotate
0 -40  m
(8) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(x16) show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1 setlinewidth
811 2190 m
stroke
[] 0 setdash
1075 2170 m
1075 2210 l
1115 2210 l
1115 2170 l
1075 2170 l
stroke
5 setlinewidth
1166 2190 m
gsave
1166 2190 translate
0 rotate
0 -40  m
(12) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(16) show
grestore
showpage
%%Trailer
%%BoundingBox: 128 307 486 612

%%%%%%%%%%%%  fig5.ps %%%%%%%%
%!PostScript
%%BoundingBox: 51 244 535 694
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
535 1283 m
535 2551 l
2029 2551 l
2029 1283 l
535 1283 l
stroke
5 setlinewidth
[] 0 setdash
1 setlinewidth
535 1283 m
535 1293 l
721 1283 m
721 1293 l
908 1283 m
908 1293 l
1095 1283 m
1095 1293 l
1282 1283 m
1282 1293 l
1469 1283 m
1469 1293 l
1656 1283 m
1656 1293 l
1843 1283 m
1843 1293 l
2029 1283 m
2029 1293 l
535 2551 m
535 2541 l
721 2551 m
721 2541 l
908 2551 m
908 2541 l
1095 2551 m
1095 2541 l
1282 2551 m
1282 2541 l
1469 2551 m
1469 2541 l
1656 2551 m
1656 2541 l
1843 2551 m
1843 2541 l
2029 2551 m
2029 2541 l
stroke
535 1283 m
535 1303 l
908 1283 m
908 1303 l
1282 1283 m
1282 1303 l
1656 1283 m
1656 1303 l
2029 1283 m
2029 1303 l
535 2551 m
535 2531 l
908 2551 m
908 2531 l
1282 2551 m
1282 2531 l
1656 2551 m
1656 2531 l
2029 2551 m
2029 2531 l
/Times-Italic findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
535 1183 m
gsave
535 1183 translate
0 rotate
0 -40  m
(0.0) CS
(0.0) show
grestore
908 1183 m
gsave
908 1183 translate
0 rotate
0 -40  m
(4.0) CS
(4.0) show
grestore
1282 1183 m
gsave
1282 1183 translate
0 rotate
0 -40  m
(8.0) CS
(8.0) show
grestore
1656 1183 m
gsave
1656 1183 translate
0 rotate
0 -40  m
(12.0) CS
(12.0) show
grestore
2029 1183 m
gsave
2029 1183 translate
0 rotate
0 -40  m
(16.0) CS
(16.0) show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1282 983 m
gsave
1282 983 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
1 setlinewidth
535 1410 m
545 1410 l
535 1484 m
545 1484 l
535 1537 m
545 1537 l
535 1578 m
545 1578 l
535 1612 m
545 1612 l
535 1640 m
545 1640 l
535 1664 m
545 1664 l
535 1686 m
545 1686 l
535 1833 m
545 1833 l
535 1907 m
545 1907 l
535 1960 m
545 1960 l
535 2001 m
545 2001 l
535 2034 m
545 2034 l
535 2063 m
545 2063 l
535 2087 m
545 2087 l
535 2109 m
545 2109 l
535 2255 m
545 2255 l
535 2330 m
545 2330 l
535 2383 m
545 2383 l
535 2424 m
545 2424 l
535 2457 m
545 2457 l
535 2485 m
545 2485 l
535 2510 m
545 2510 l
535 2532 m
545 2532 l
2029 1410 m
2019 1410 l
2029 1484 m
2019 1484 l
2029 1537 m
2019 1537 l
2029 1578 m
2019 1578 l
2029 1612 m
2019 1612 l
2029 1640 m
2019 1640 l
2029 1664 m
2019 1664 l
2029 1686 m
2019 1686 l
2029 1833 m
2019 1833 l
2029 1907 m
2019 1907 l
2029 1960 m
2019 1960 l
2029 2001 m
2019 2001 l
2029 2034 m
2019 2034 l
2029 2063 m
2019 2063 l
2029 2087 m
2019 2087 l
2029 2109 m
2019 2109 l
2029 2255 m
2019 2255 l
2029 2330 m
2019 2330 l
2029 2383 m
2019 2383 l
2029 2424 m
2019 2424 l
2029 2457 m
2019 2457 l
2029 2485 m
2019 2485 l
2029 2510 m
2019 2510 l
2029 2532 m
2019 2532 l
stroke
535 1283 m
555 1283 l
535 1705 m
555 1705 l
535 2128 m
555 2128 l
535 2551 m
555 2551 l
2029 1283 m
2009 1283 l
2029 1705 m
2009 1705 l
2029 2128 m
2009 2128 l
2029 2551 m
2009 2551 l
/Helvetica-Bold findfont
120 scalefont
 setfont
stroke
5 setlinewidth
458 1283 m
gsave
458 1283 translate
0 rotate
0 -40  m
(10-4) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-4) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 1705 m
gsave
458 1705 translate
0 rotate
0 -40  m
(10-3) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 2128 m
gsave
458 2128 translate
0 rotate
0 -40  m
(10-2) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-2) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
458 2551 m
gsave
458 2551 translate
0 rotate
0 -40  m
(10-1) RJ
(10) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(-1) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
() show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1282 2651 m
gsave
1282 2651 translate
0 rotate
0 0  m
(Y=0.1) CS
(Y=0.1) show
grestore
1 setlinewidth
[] 0 setdash
628 2317 m
628 2320 l
721 2153 m
721 2158 l
815 2029 m
815 2043 l
908 1926 m
908 1946 l
1002 1867 m
1002 1895 l
1095 1782 m
1095 1814 l
1189 1716 m
1189 1761 l
1282 1662 m
1282 1738 l
1375 1691 m
1375 1765 l
1469 1753 m
1469 1796 l
1562 1810 m
1562 1851 l
1656 1913 m
1656 1940 l
1749 2019 m
1749 2037 l
1843 2146 m
1843 2152 l
1936 2316 m
1936 2319 l
stroke
610 2317 m
646 2317 l
610 2320 m
646 2320 l
703 2153 m
739 2153 l
703 2158 m
739 2158 l
797 2029 m
833 2029 l
797 2043 m
833 2043 l
890 1926 m
926 1926 l
890 1946 m
926 1946 l
984 1867 m
1020 1867 l
984 1895 m
1020 1895 l
1077 1782 m
1113 1782 l
1077 1814 m
1113 1814 l
1171 1716 m
1207 1716 l
1171 1761 m
1207 1761 l
1264 1662 m
1300 1662 l
1264 1738 m
1300 1738 l
1357 1691 m
1393 1691 l
1357 1765 m
1393 1765 l
1451 1753 m
1487 1753 l
1451 1796 m
1487 1796 l
1544 1810 m
1580 1810 l
1544 1851 m
1580 1851 l
1638 1913 m
1674 1913 l
1638 1940 m
1674 1940 l
1731 2019 m
1767 2019 l
1731 2037 m
1767 2037 l
1825 2146 m
1861 2146 l
1825 2152 m
1861 2152 l
1918 2316 m
1954 2316 l
1918 2319 m
1954 2319 l
stroke
5 setlinewidth
1 setlinewidth
628 2319 25 0 360 arc
stroke
721 2155 25 0 360 arc
stroke
815 2036 25 0 360 arc
stroke
908 1936 25 0 360 arc
stroke
1002 1881 25 0 360 arc
stroke
1095 1798 25 0 360 arc
stroke
1189 1740 25 0 360 arc
stroke
1282 1704 25 0 360 arc
stroke
1375 1732 25 0 360 arc
stroke
1469 1776 25 0 360 arc
stroke
1562 1832 25 0 360 arc
stroke
1656 1927 25 0 360 arc
stroke
1749 2028 25 0 360 arc
stroke
1843 2149 25 0 360 arc
stroke
1936 2317 25 0 360 arc
stroke
5 setlinewidth
1 setlinewidth
[] 0 setdash
628 2292 m
628 2293 l
721 2073 m
721 2079 l
815 1910 m
815 1922 l
908 1754 m
908 1771 l
1002 1619 m
1002 1651 l
1095 1505 m
1095 1547 l
1189 1429 m
1189 1508 l
1282 1453 m
1282 1509 l
1375 1474 m
1375 1526 l
1469 1536 m
1469 1586 l
1562 1623 m
1562 1645 l
1656 1770 m
1656 1786 l
1749 1917 m
1749 1926 l
1843 2075 m
1843 2080 l
1936 2293 m
1936 2295 l
stroke
610 2292 m
646 2292 l
610 2293 m
646 2293 l
703 2073 m
739 2073 l
703 2079 m
739 2079 l
797 1910 m
833 1910 l
797 1922 m
833 1922 l
890 1754 m
926 1754 l
890 1771 m
926 1771 l
984 1619 m
1020 1619 l
984 1651 m
1020 1651 l
1077 1505 m
1113 1505 l
1077 1547 m
1113 1547 l
1171 1429 m
1207 1429 l
1171 1508 m
1207 1508 l
1264 1453 m
1300 1453 l
1264 1509 m
1300 1509 l
1357 1474 m
1393 1474 l
1357 1526 m
1393 1526 l
1451 1536 m
1487 1536 l
1451 1586 m
1487 1586 l
1544 1623 m
1580 1623 l
1544 1645 m
1580 1645 l
1638 1770 m
1674 1770 l
1638 1786 m
1674 1786 l
1731 1917 m
1767 1917 l
1731 1926 m
1767 1926 l
1825 2075 m
1861 2075 l
1825 2080 m
1861 2080 l
1918 2293 m
1954 2293 l
1918 2295 m
1954 2295 l
stroke
5 setlinewidth
1 setlinewidth
608 2272 m
608 2312 l
648 2312 l
648 2272 l
608 2272 l
701 2056 m
701 2096 l
741 2096 l
741 2056 l
701 2056 l
795 1896 m
795 1936 l
835 1936 l
835 1896 l
795 1896 l
888 1743 m
888 1783 l
928 1783 l
928 1743 l
888 1743 l
982 1615 m
982 1655 l
1022 1655 l
1022 1615 l
982 1615 l
1075 1507 m
1075 1547 l
1115 1547 l
1115 1507 l
1075 1507 l
1169 1453 m
1169 1493 l
1209 1493 l
1209 1453 l
1169 1453 l
1262 1463 m
1262 1503 l
1302 1503 l
1302 1463 l
1262 1463 l
1355 1482 m
1355 1522 l
1395 1522 l
1395 1482 l
1355 1482 l
1449 1543 m
1449 1583 l
1489 1583 l
1489 1543 l
1449 1543 l
1542 1614 m
1542 1654 l
1582 1654 l
1582 1614 l
1542 1614 l
1636 1758 m
1636 1798 l
1676 1798 l
1676 1758 l
1636 1758 l
1729 1901 m
1729 1941 l
1769 1941 l
1769 1901 l
1729 1901 l
1823 2058 m
1823 2098 l
1863 2098 l
1863 2058 l
1823 2058 l
1916 2274 m
1916 2314 l
1956 2314 l
1956 2274 l
1916 2274 l
stroke
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
628 2312 m
628 2312 l
628 2312 l
721 2146 m
721 2146 l
721 2146 l
815 2022 m
815 2022 l
815 2022 l
908 1918 m
908 1918 l
908 1918 l
1002 1827 m
1002 1827 l
1002 1827 l
1095 1752 m
1095 1752 l
1095 1752 l
1189 1700 m
1189 1700 l
1189 1700 l
1282 1681 m
1282 1681 l
1282 1681 l
1375 1700 m
1375 1700 l
1375 1700 l
1469 1752 m
1469 1752 l
1469 1752 l
1562 1827 m
1562 1827 l
1562 1827 l
1656 1918 m
1656 1918 l
1656 1918 l
1749 2022 m
1749 2022 l
1749 2022 l
1843 2146 m
1843 2146 l
1843 2146 l
1936 2312 m
1936 2312 l
1936 2312 l
stroke
5 setlinewidth
3 setlinewidth
[20 20] 0 setdash
628 2312 m
721 2146 l
815 2022 l
908 1918 l
1002 1827 l
1095 1752 l
1189 1700 l
1282 1681 l
1375 1700 l
1469 1752 l
1562 1827 l
1656 1918 l
1749 2022 l
1843 2146 l
1936 2312 l
stroke
[] 0 setdash
5 setlinewidth
[20 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
628 2287 m
628 2287 l
721 2072 m
721 2072 l
815 1896 m
815 1896 l
908 1753 m
908 1753 l
1002 1638 m
1002 1638 l
1095 1550 m
1095 1550 l
1189 1493 m
1189 1493 l
1282 1473 m
1282 1473 l
1375 1493 m
1375 1493 l
1469 1550 m
1469 1550 l
1562 1638 m
1562 1638 l
1656 1753 m
1656 1753 l
1749 1896 m
1749 1896 l
1843 2072 m
1843 2072 l
1936 2287 m
1936 2287 l
stroke
628 2287 m
628 2287 l
628 2287 l
721 2072 m
721 2072 l
721 2072 l
815 1896 m
815 1896 l
815 1896 l
908 1753 m
908 1753 l
908 1753 l
1002 1638 m
1002 1638 l
1002 1638 l
1095 1550 m
1095 1550 l
1095 1550 l
1189 1493 m
1189 1493 l
1189 1493 l
1282 1473 m
1282 1473 l
1282 1473 l
1375 1493 m
1375 1493 l
1375 1493 l
1469 1550 m
1469 1550 l
1469 1550 l
1562 1638 m
1562 1638 l
1562 1638 l
1656 1753 m
1656 1753 l
1656 1753 l
1749 1896 m
1749 1896 l
1749 1896 l
1843 2072 m
1843 2072 l
1843 2072 l
1936 2287 m
1936 2287 l
1936 2287 l
stroke
5 setlinewidth
3 setlinewidth
[20 20] 0 setdash
628 2287 m
721 2072 l
815 1896 l
908 1753 l
1002 1638 l
1095 1550 l
1189 1493 l
1282 1473 l
1375 1493 l
1469 1550 l
1562 1638 l
1656 1753 l
1749 1896 l
1843 2072 l
1936 2287 l
stroke
[] 0 setdash
5 setlinewidth
3 setlinewidth
1 setlinewidth
628 2304 m
628 2304 l
628 2304 l
721 2137 m
721 2137 l
721 2137 l
815 2023 m
815 2023 l
815 2023 l
908 1923 m
908 1923 l
908 1923 l
1002 1834 m
1002 1834 l
1002 1834 l
1095 1761 m
1095 1761 l
1095 1761 l
1189 1710 m
1189 1710 l
1189 1710 l
1282 1692 m
1282 1692 l
1282 1692 l
1375 1710 m
1375 1710 l
1375 1710 l
1469 1761 m
1469 1761 l
1469 1761 l
1562 1834 m
1562 1834 l
1562 1834 l
1656 1923 m
1656 1923 l
1656 1923 l
1749 2023 m
1749 2023 l
1749 2023 l
1843 2137 m
1843 2137 l
1843 2137 l
1936 2304 m
1936 2304 l
1936 2304 l
stroke
5 setlinewidth
3 setlinewidth
628 2304 m
721 2137 l
815 2023 l
908 1923 l
1002 1834 l
1095 1761 l
1189 1710 l
1282 1692 l
1375 1710 l
1469 1761 l
1562 1834 l
1656 1923 l
1749 2023 l
1843 2137 l
1936 2304 l
stroke
5 setlinewidth
3 setlinewidth
1 setlinewidth
628 2280 m
628 2280 l
628 2280 l
721 2063 m
721 2063 l
721 2063 l
815 1904 m
815 1904 l
815 1904 l
908 1766 m
908 1766 l
908 1766 l
1002 1652 m
1002 1652 l
1002 1652 l
1095 1562 m
1095 1562 l
1095 1562 l
1189 1503 m
1189 1503 l
1189 1503 l
1282 1483 m
1282 1483 l
1282 1483 l
1375 1503 m
1375 1503 l
1375 1503 l
1469 1562 m
1469 1562 l
1469 1562 l
1562 1652 m
1562 1652 l
1562 1652 l
1656 1766 m
1656 1766 l
1656 1766 l
1749 1904 m
1749 1904 l
1749 1904 l
1843 2063 m
1843 2063 l
1843 2063 l
1936 2280 m
1936 2280 l
1936 2280 l
stroke
5 setlinewidth
3 setlinewidth
628 2280 m
721 2063 l
815 1904 l
908 1766 l
1002 1652 l
1095 1562 l
1189 1503 l
1282 1483 l
1375 1503 l
1469 1562 l
1562 1652 l
1656 1766 l
1749 1904 l
1843 2063 l
1936 2280 l
stroke
5 setlinewidth
/Helvetica-Bold findfont
120 scalefont
 setfont
/Helvetica-Bold findfont
120 scalefont
 setfont
1 setlinewidth
880 2340 m
stroke
[] 0 setdash
1164 2340 25 0 360 arc
stroke
5 setlinewidth
1235 2340 m
gsave
1235 2340 translate
0 rotate
0 -40  m
(8) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(16) show
grestore
/Helvetica-Bold findfont
120 scalefont
 setfont
1 setlinewidth
880 2190 m
stroke
[] 0 setdash
1144 2170 m
1144 2210 l
1184 2210 l
1184 2170 l
1144 2170 l
stroke
5 setlinewidth
1235 2190 m
gsave
1235 2190 translate
0 rotate
0 -40  m
(12) show
/Helvetica-Bold findfont
72 scalefont
 setfont
0 72 rmoveto
(3) show
/Helvetica-Bold findfont
120 scalefont
 setfont
0 -72 rmoveto
(16) show
grestore
showpage
%%Trailer
%%BoundingBox: 128 307 486 612
